HealthLoopQA: A Context-Aware Question Answering Benchmark for Interpreting Wearable Monitoring Data in Diabetes Care

As medical wearables become integrated into daily chronic disease care, effectively interpreting longitudinal monitoring data is essential for patients and clinicians to understand health trends, detect safety-critical events, and make informed decisions. While large language models (LLMs) show promise for transforming this streaming physiological data into personalized health insights, evaluating their reasoning capability and analytical rigor in diverse monitoring tasks remains a fundamental challenge. Existing medical wearable question answering (QA) benchmarks primarily assess short-horizon classification or statistical summaries, largely ignoring the long-term patterns, therapeutic and behavioural contexts, and potential system failures inherent in real-world deployments. To address this, we introduce HealthLoopQA, a comprehensive diagnostic benchmark for evaluating LLM reasoning over continuous diabetes monitoring data. Grounded in a novel taxonomy of eleven atomic reasoning abilities, HealthLoopQA comprises 127 tasks and over 1,500 QA instances spanning process mining, anomaly detection, and prediction over 30-day horizons. To systematically evaluate safety awareness, we complement real-world datasets with a fault-injected simulation testbed modeling diverse device malfunctions and cyber-physical attacks to generate physiologically plausible hazard scenarios. Evaluating state-of-the-art LLMs across prompting and agentic frameworks reveals severe limitations in complex temporal pattern mining. Furthermore, we identify a broader phenomenon of In-context Laziness under long-context prompting, highlighting critical open challenges in deploying LLMs for rigorous long-horizon medical reasoning.

==> figures/framework.tex <==
% ===================================================================
%  MWMA task-framework figure (native TikZ)
%  Preamble: \usepackage{tikz}
%            \usetikzlibrary{arrows.meta,shapes.arrows,positioning,calc}
%  Shared palette (define once in preamble):
%    cGreen 2E7D32 | cBlue 1F4E79 | cBlueBg E8EEF7 | cGray 333333
% ===================================================================
\definecolor{cGreen}{HTML}{2E7D32}
\definecolor{cBlue}{HTML}{1F4E79}
\definecolor{cBlueBg}{HTML}{E8EEF7}
\definecolor{cGray}{HTML}{333333}
\definecolor{cOrange}{HTML}{D2691E}

\begin{tikzpicture}[
  font=\small,
  greenbox/.style={rectangle, rounded corners=2pt, draw=cGreen, fill=cGreen!8,
                   align=center, inner sep=4pt, minimum height=6.5mm,
                   font=\footnotesize\bfseries, text=cGreen},
  bluebox/.style={rectangle, rounded corners=2pt, draw=cBlue, fill=cBlueBg,
                  align=center, inner sep=4pt, minimum height=6.5mm,
                  font=\footnotesize\bfseries, text=cBlue},
  opbox/.style={rectangle, draw=cOrange, fill=cOrange!8, align=center,
                font=\scriptsize\bfseries, text=cOrange!75!black,
                inner sep=2.5pt, minimum height=4.6mm},
  qbox/.style={rectangle, draw=black!30, fill=black!4, align=center,
               font=\scriptsize\itshape, text=cGray, inner sep=3pt},
  hdr/.style={font=\bfseries},
  lvl/.style={font=\small},
  flowarrow/.style={line width=1.5pt, black!45,
                    -{Triangle[length=3.6mm,width=5mm]}},
  conn/.style={draw=black!40, line width=0.4pt},
]

% ===================================================================
%  HORIZONTAL LAYOUT (col1 narrowed; middle/right pulled left)
%    col1 centre 1.8 | dA 3.7
%    reason container cxC 5.7 | bubbles qx 9.95 | dB 12.45
%    col3 centre 14.65
% ===================================================================
\def\dA{4.35}  \def\dB{13.7}
\def\sepT{6.7}\def\sepB{0.45}
\draw[black!45, dashed] (\dA,\sepB) -- (\dA,\sepT);
\draw[black!45, dashed] (\dB,\sepB) -- (\dB,\sepT);

% ---- headers + long slim arrows centred in the gaps -----------------
\node[hdr] at (1.95,7.15)   {Understand Intention};
\node[hdr] at (9.0,7.15)   {Reason};
\node[hdr] at (15.95,7.15) {Act on Task};
\draw[flowarrow] (5.1,7.15) -- (7.0,7.15);
\draw[flowarrow] (10.85,7.15) -- (12.75,7.15);

% ===================================================================
%  STAGE 1
% ===================================================================
\def\sOne{6.05}
\node[greenbox, text width=3.8cm] (qu) at (1.95,\sOne) {Understand Question};
\node[qbox, text width=3.6cm, below=2.5mm of qu.south, anchor=north] (qu_q)
  {``How many times did I have hyperglycemia events in the last week?''};
\node[greenbox, text width=3.8cm, below=4mm of qu_q.south, anchor=north] (ia)
  {Align with Instructions};
\node[qbox, text width=3.6cm, below=2.5mm of ia.south, anchor=north] (ia_q)
  {``Extract data from the last 7 days, return the number of distinct episodes where blood glucose readings were continuously above 180 mg/dL.''};
\draw[conn] (qu.south) -- (qu_q.north);
\draw[conn] (ia.south) -- (ia_q.north);

% ===================================================================
%  STAGE 2
% ===================================================================
\def\cxL{4.6}\def\cxR{8.2}
\def\cyT{6.5}\def\cyB{1.15}
\def\sAB{5.15}\def\sBC{2.78}
\draw[cOrange, line width=1pt, rounded corners=9pt] (\cxL,\cyB) rectangle (\cxR,\cyT);
\draw[cOrange, dashed] (\cxL,\sAB) -- (\cxR,\sAB);
\draw[cOrange, dashed] (\cxL,\sBC) -- (\cxR,\sBC);
\def\cxC{6.4}

\node[lvl] at (\cxC,6.15) {Descriptive Level};
\node[opbox, text width=3.0cm] (qc) at (\cxC,5.55) {Quantitative Calculation};

\node[lvl] at (\cxC,4.8) {Memory Level};
\node[opbox, text width=3.0cm] (tr) at (\cxC,4.25) {Temporal Retrieval};
\node[opbox, text width=3.0cm] (er) at (\cxC,3.7) {Event Retrieval};
\node[opbox, text width=3.0cm] (ca) at (\cxC,3.15) {Comparative Analysis};

\node[lvl] at (\cxC,2.55) {Pattern Level};
\node[opbox, text width=3.0cm] (pr) at (\cxC,2.00) {Pattern Recognition};
\node[opbox, text width=3.0cm] (pc) at (\cxC,1.50) {Pattern Correlation};

\def\qx{11.0}
\node[qbox, text width=4.2cm] (mq1) at (\qx,6.05) {``What was the patient's average blood glucose over the monitoring period?''};
\node[qbox, text width=4.2cm] (mq2) at (\qx,5.05) {``What was the average glucose between 2--4 pm?''};
\node[qbox, text width=4.2cm] (mq3) at (\qx,4.10) {``How many times did I have hypo events in the last week?''};
\node[qbox, text width=4.2cm] (mq4) at (\qx,3.05) {``Was my blood glucose variability higher in the morning or afternoon periods?''};
\node[qbox, text width=4.2cm] (mq5) at (\qx,2.00) {``At what time of day does my highest glucose usually occur?''};
\node[qbox, text width=4.2cm] (mq6) at (\qx,0.95) {``Is there any period that may indicate pressure-induced sensor attenuation?''};

\draw[conn] (qc.east) -- (mq1.west);
\draw[conn] (tr.east) -- (mq2.west);
\draw[conn] (er.east) -- (mq3.west);
\draw[conn] (ca.east) -- (mq4.west);
\draw[conn] (pr.east) -- (mq5.west);
\draw[conn] (pc.east) -- (mq6.west);

\draw[cOrange, line width=1.4pt, -{Stealth[length=2.5mm]}]
  (\cxC-0.55,\cyB) .. controls (\cxC-0.85,0.78) and (\cxC+0.85,0.78) .. (\cxC+0.55,\cyB);
\node[font=\footnotesize] at (\cxC,0.55) {Multi-hop};

% ===================================================================
%  STAGE 3
% ===================================================================
\def\sThree{6.05}
\node[bluebox, text width=3.7cm] (pm) at (15.95,\sThree) {Process Mining};
\node[qbox, text width=3.9cm, below=2.5mm of pm.south, anchor=north] (pm_q)
  {``Are there any repeated patterns of hypoglycemia on specific days?''};
\node[bluebox, text width=3.7cm, below=4mm of pm_q.south, anchor=north] (ad)
  {Anomaly Detection};
\node[qbox, text width=3.9cm, below=2.5mm of ad.south, anchor=north] (ad_q)
  {``When did the CGM record abrupt glucose changes possibly caused by calibration errors?''};
\node[bluebox, text width=3.7cm, below=4mm of ad_q.south, anchor=north] (pd) {Prediction};
\node[qbox, text width=3.9cm, below=2.5mm of pd.south, anchor=north] (pd_q)
  {``How high will my sugar get after this 60 g carb meal?''};
\draw[conn] (pm.south) -- (pm_q.north);
\draw[conn] (ad.south) -- (ad_q.north);
\draw[conn] (pd.south) -- (pd_q.north);

\end{tikzpicture}
